Beyond Textual Chain-of-Thought: A Survey on Action-Grounded Reasoning in Autonomous Driving

Chain-of-thought (CoT) reasoning powers generative models by eliciting intermediate steps before producing an answer. In autonomous driving, the answer is a continuous action. Thus its reasoning must share the same spatiotemporal structure as the physical world. This survey studies the resulting shift from textual CoT to action-grounded reasoning. Surveying 171 papers, including 130 method papers and 41 benchmarks, datasets, surveys, and analysis papers, we propose a representation-centered taxonomy that treats the form of the intermediate state as the organizing axis. We systematize the 130 methods into four categories: language-based, visual-spatial, latent-dynamic, and externalized reasoning, further divided into 13 subtypes tied to distinct regions of interests. Our synthesis shows that the open frontier of reasoning in driving agents lies in intermediate representations that can be grounded in the real world, coupled to real-time action, and verified under safety-critical systems. Project page: https://github.com/tangzhengxu/awesome-av-cot.

==> figures/taxonomy_fullpage.tex <==
% Body-only version for \input into the main ACL document.
% Requires in preamble: \usepackage{tikz} \usetikzlibrary{calc,positioning}
% This body locally renders \taxcite as compact numeric markers to keep the
% dense taxonomy readable when input into the main ACL document.
% \definecolor{lang}{HTML}{91C733}
% \definecolor{visual}{HTML}{6594B9}
% \definecolor{latent}{HTML}{F5A556}
% \definecolor{external}{HTML}{858585}
% \definecolor{langlight}{HTML}{EEF8EF}
% \definecolor{visuallight}{HTML}{EEF5FA}
% \definecolor{latentlight}{HTML}{FFF3E7}
% \definecolor{externallight}{HTML}{F5F5F5}
% \definecolor{textdark}{HTML}{222222}
% \definecolor{linegray}{HTML}{9C9C9C}
% \begingroup
% \providecommand{\taxcite}[2]{}
% \renewcommand{\taxcite}[2]{\textcolor{gray}{\scriptsize[#2]}}
% \begin{tikzpicture}[font=\sffamily,
%   root/.style={draw=linegray, fill=white, rounded corners=2.5pt, align=center, inner sep=2.5pt, font=\bfseries\scriptsize},
%   carrier/.style={draw=#1!80!black, fill=#1!36, rounded corners=3pt, align=center, inner sep=3pt, text width=1.55cm, font=\bfseries\scriptsize, text=textdark},
%   subtype/.style={draw=#1!68!black, fill=#1!12, rounded corners=3pt, align=center, inner sep=2pt, text width=1.85cm, font=\bfseries\scriptsize, text=textdark},
%   paperbox/.style={draw=#1!70!black, fill=white, rounded corners=3pt, align=left, inner sep=2.5pt, font=\scriptsize, text=textdark},
%   conn/.style={draw=linegray, line width=0.38pt}
% ]
% \node[root, minimum width=1.18cm, minimum height=1.30cm] (root) at (0.00,0) {Action-\\Grounded\\Reasoning\\in AD\\[2pt]{\normalfont 129 methods}};
% \node[carrier=lang, minimum width=2.05cm, minimum height=6.38cm] (carrier0) at (2.25,4.67) {Language-Based\\[-1pt]{\normalfont n=66}};
% \node[carrier=visual, minimum width=2.05cm, minimum height=2.06cm] (carrier1) at (2.25,0.35) {Visual-Spatial\\[-1pt]{\normalfont n=13}};
% \node[carrier=latent, minimum width=2.05cm, minimum height=2.47cm] (carrier2) at (2.25,-2.02) {Latent-Dynamic\\[-1pt]{\normalfont n=18}};
% \node[carrier=external, minimum width=2.05cm, minimum height=4.49cm] (carrier3) at (2.25,-5.61) {Externalized\\[-1pt]{\normalfont n=32}};
% \node[subtype=lang, minimum width=2.35cm, minimum height=1.92cm] (sub0) at (5.65,6.90) {Descriptive\\[-1pt]{\normalfont n=24}};
% \node[paperbox=lang, text width=10.15cm, minimum height=1.92cm, anchor=west] (paper0) at (8.02,6.90) {CALMM-Drive~\taxcite{yao2024calmmdrive}{34}; CoC-VLA~\taxcite{zhang2025cocvla}{70}; CogDriver~\taxcite{liu2025omnireason}{61}; CoT/ToT-Prompt~\taxcite{wu2025enhancing}{68}; CPS-Team~\taxcite{peng2025system}{62}; Deliberation-Reaction~\taxcite{xie2025deliberation}{90}; Dolphins~\taxcite{ma2023dolphins}{33}; DriveGPT4~\taxcite{xu2023drivegpt4}{29}; E3AD~\taxcite{liao2025e3ad}{74}; EMMA~\taxcite{hwang2024emma}{39}; GPT-Driver~\taxcite{mao2023gptdriver}{26}; Impromptu VLA~\taxcite{chi2025impromptu}{53}; LanguageMPC~\taxcite{sha2023languagempc}{25}; Listen, Look, Drive~\taxcite{guo2026listen}{82}; MultiModal-XAD~\taxcite{zarghani2025multimodal}{58}; OpenEMMA~\taxcite{xing2024openemma}{35}; ORION~\taxcite{fu2025orion}{45}; ReAL-AD~\taxcite{lu2025realad}{59}; ReasonDrive~\taxcite{chahe2025reasondrive}{47}; RobustDriveQA~\taxcite{yu2025robust}{67}; SimpleLLM4AD~\taxcite{zheng2024simplellm4ad}{36}; SteerVLA~\taxcite{gao2026steervla}{84}; WiseAD~\taxcite{zhang2024wisead}{41}; X-Driver~\taxcite{liu2025xdriver}{50}};
% \draw[conn] (sub0.east) -- (paper0.west);
% \node[subtype=lang, minimum width=2.35cm, minimum height=1.65cm] (sub1) at (5.65,5.00) {Procedural\\[-1pt]{\normalfont n=19}};
% \node[paperbox=lang, text width=10.15cm, minimum height=1.65cm, anchor=west] (paper1) at (8.02,5.00) {Accelerating~\taxcite{gu2026accelerating}{88}; AppleVLM~\taxcite{han2026applevlm}{83}; CoT-Drive~\taxcite{liao2025cotdrive}{44}; CoT4AD~\taxcite{wang2025cot4ad}{72}; DriveCoT~\taxcite{wang2024drivecot}{31}; DriveMLM~\taxcite{wang2023drivemlm}{28}; DriveRX~\taxcite{diao2025driverx}{52}; DriveVLM~\taxcite{tian2024drivevlm}{27}; DualAD~\taxcite{wang2024dualad}{38}; HMVLM~\taxcite{wang2025hmvlm}{55}; LC-LLM~\taxcite{peng2024lcllm}{32}; LLaViDA~\taxcite{liu2025llavida}{79}; LLM-Assist~\taxcite{sharan2024llmassist}{30}; NaviDriveVLM~\taxcite{tao2026navidrivevlm}{86}; PKRD-CoT~\taxcite{luo2024pkrdcot}{40}; PRIMEDrive-CoT~\taxcite{mandalika2025primedrivecot}{46}; RAD-LAD~\taxcite{ghosh2026radlad}{153}; ReasonPlan~\taxcite{liu2025reasonplan}{65}; Sce2DriveX~\taxcite{zhao2025sce2drivex}{42}};
% \draw[conn] (sub1.east) -- (paper1.west);
% \node[subtype=lang, minimum width=2.35cm, minimum height=0.84cm] (sub2) at (5.65,3.66) {Reflective\\[-1pt]{\normalfont n=5}};
% \node[paperbox=lang, text width=10.15cm, minimum height=0.84cm, anchor=west] (paper2) at (8.02,3.66) {AutoDrive-R2~\taxcite{yuan2025autodriver}{64}; Counterfactual VLA~\taxcite{peng2025counterfactual}{80}; LearnFromFail~\taxcite{luo2026unleashing}{85}; OpenREAD~\taxcite{zhang2025openread}{73}; ReflectDrive~\taxcite{li2025reflectdrive}{66}};
% \draw[conn] (sub2.east) -- (paper2.west);
% \node[subtype=lang, minimum width=2.35cm, minimum height=1.65cm] (sub3) at (5.65,2.30) {Compressed\\[-1pt]{\normalfont n=18}};
% \node[paperbox=lang, text width=10.15cm, minimum height=1.65cm, anchor=west] (paper3) at (8.02,2.30) {AdaThinkDrive~\taxcite{luo2025adathinkdrive}{63}; AgenticFS~\taxcite{chen2026bridging}{87}; Alpamayo-R1~\taxcite{251100088}{69}; AlphaDrive~\taxcite{jiang2025alphadrive}{43}; AutoDrive-P3~\taxcite{ye2026autodrivep3}{89}; AutoVLA~\taxcite{zhou2025autovla}{56}; COVLM-RL~\taxcite{li2025covlmrl}{75}; Drive-R1~\taxcite{li2025driver1}{57}; DriveAgent-R1~\taxcite{zheng2025driveagentr1}{60}; DriveMind~\taxcite{wasif2025drivemind}{54}; DSDrive~\taxcite{liu2025dsdrive}{49}; LightEMMA~\taxcite{qiao2025lightemma}{48}; MindDrive~\taxcite{fu2025minddrive}{77}; OmniDrive-R1~\taxcite{zhang2025omnidriver1}{78}; RDA~\taxcite{huang2024making}{37}; Reasoning-VLA~\taxcite{zhang2025reasoningvla}{71}; ThinkDrive~\taxcite{zhao2026thinkdrive}{81}; VERDI~\taxcite{feng2025verdi}{51}};
% \draw[conn] (sub3.east) -- (paper3.west);
% \node[subtype=visual, minimum width=2.35cm, minimum height=1.11cm] (sub4) at (5.65,0.82) {Predictive\\[-1pt]{\normalfont n=8}};
% \node[paperbox=visual, text width=10.15cm, minimum height=1.11cm, anchor=west] (paper4) at (8.02,0.82) {Drive-OccWorld~\taxcite{yang2024driveoccworld}{93}; Drive-WM~\taxcite{wang2023drivewm}{91}; DriveDreamer-Policy~\taxcite{zhou2026drivedreamerpolicy}{102}; DrivingGPT~\taxcite{chen2024drivinggpt}{94}; FutureSightDrive~\taxcite{zeng2025futuresightdrive}{97}; UniDrive-WM~\taxcite{xiong2026unidrivewm}{100}; Vista~\taxcite{gao2024vista}{92}; VLA-World~\taxcite{wang2026vlaworld}{103}};
% \draw[conn] (sub4.east) -- (paper4.west);
% \node[subtype=visual, minimum width=2.35cm, minimum height=0.84cm] (sub5) at (5.65,-0.26) {Action-Grounded\\[-1pt]{\normalfont n=5}};
% \node[paperbox=visual, text width=10.15cm, minimum height=0.84cm, anchor=west] (paper5) at (8.02,-0.26) {MindDriver~\taxcite{zhang2026minddriver}{101}; Off-Road VLA~\taxcite{min2026visionlanguageaction}{99}; RIV-CoT~\taxcite{corbiere2025retrievalbased}{95}; SOLVE~\taxcite{chen2025solve}{96}; SpaceDrive~\taxcite{li2025spacedrive}{98}};
% \draw[conn] (sub5.east) -- (paper5.west);
% \node[subtype=latent, minimum width=2.35cm, minimum height=0.84cm] (sub6) at (5.65,-1.21) {Rollout-Based\\[-1pt]{\normalfont n=8}};
% \node[paperbox=latent, text width=10.15cm, minimum height=0.84cm, anchor=west] (paper6) at (8.02,-1.21) {DriveWorld-VLA~\taxcite{jia2026driveworldvla}{115}; FutureX~\taxcite{lin2025futurex}{110}; LaST-VLA~\taxcite{luo2026lastvla}{118}; Latent-CoT-WM~\taxcite{latentcotwm2025}{166}; SGDrive~\taxcite{li2026sgdrive}{114}; ThinkB4Drive~\taxcite{liao2025think}{111}; UniUGP~\taxcite{paper2025uniugp}{104}; World4Drive~\taxcite{zheng2025world4drive}{107}};
% \draw[conn] (sub6.east) -- (paper6.west);
% \node[subtype=latent, minimum width=2.35cm, minimum height=0.58cm] (sub7) at (5.65,-2.02) {Tokenized\\[-1pt]{\normalfont n=4}};
% \node[paperbox=latent, text width=10.15cm, minimum height=0.58cm, anchor=west] (paper7) at (8.02,-2.02) {DynVLA~\taxcite{shang2026dynvla}{119}; HiST-VLA~\taxcite{wang2026histvla}{117}; OneVL~\taxcite{team2026onevl}{120}; R\&B-EnCoRe~\taxcite{ganai2026rbencore}{116}};
% \draw[conn] (sub7.east) -- (paper7.west);
% \node[subtype=latent, minimum width=2.35cm, minimum height=0.84cm] (sub8) at (5.65,-2.84) {Optimization-Based\\[-1pt]{\normalfont n=6}};
% \node[paperbox=latent, text width=10.15cm, minimum height=0.84cm, anchor=west] (paper8) at (8.02,-2.84) {ColaVLA~\taxcite{peng2025colavla}{113}; DiffVLA~\taxcite{jiang2025diffvla}{105}; DiffVLA++~\taxcite{gao2025diffvla}{108}; dVLM-AD~\taxcite{ma2025dvlmad}{109}; ReCogDrive~\taxcite{li2025recogdrive}{106}; WorldRFT~\taxcite{yang2025worldrft}{112}};
% \draw[conn] (sub8.east) -- (paper8.west);
% \node[subtype=external, minimum width=2.35cm, minimum height=1.11cm] (sub9) at (5.65,-3.92) {Retrieval-Augmented\\[-1pt]{\normalfont n=8}};
% \node[paperbox=external, text width=10.15cm, minimum height=1.11cm, anchor=west] (paper9) at (8.02,-3.92) {Case-RAG~\taxcite{gan2025casebased}{121}; Driving with Regulation~\taxcite{cai2024regulation}{127}; Driving-RAG~\taxcite{chang2025drivingrag}{139}; NegativeData~\taxcite{patrikar2025case}{147}; RAD~\taxcite{wang2025rad}{138}; RegPlan~\taxcite{han2025traffic}{137}; SenseRAG~\taxcite{luo2025senserag}{134}; V2X-UniPool~\taxcite{luo2025v2xunipool}{144}};
% \draw[conn] (sub9.east) -- (paper9.west);
% \node[subtype=external, minimum width=2.35cm, minimum height=1.65cm] (sub10) at (5.65,-5.40) {Knowledge-Grounded\\[-1pt]{\normalfont n=17}};
% \node[paperbox=external, text width=10.15cm, minimum height=1.65cm, anchor=west] (paper10) at (8.02,-5.40) {AdaDrive~\taxcite{zhang2025adadrive}{150}; Agent-Driver~\taxcite{mao2024agent}{123}; DiLu~\taxcite{wen2024dilu}{122}; FASIONAD~\taxcite{qian2024fasionad}{133}; FASIONAD++~\taxcite{qian2025fasionad}{136}; Human-Centric FS~\taxcite{xu2025humancentric}{143}; Interact-Instruct~\taxcite{fang2025interact}{141}; KEPT~\taxcite{wang2025kept}{149}; KLDrive~\taxcite{tian2026kldrive}{152}; KoMA~\taxcite{jiang2024koma}{128}; LeAD~\taxcite{zhang2025lead}{145}; MTRDrive~\taxcite{luo2025mtrdrive}{148}; PlanAgent~\taxcite{zheng2024planagent}{125}; Receive-Reason-React~\taxcite{cui2023receive}{124}; SafeDrive~\taxcite{zhou2024safedrive}{129}; TeLL-Drive~\taxcite{xu2025telldrive}{131}; VLM-UDMC~\taxcite{liu2025vlmudmc}{146}};
% \draw[conn] (sub10.east) -- (paper10.west);
% \node[subtype=external, minimum width=2.35cm, minimum height=0.58cm] (sub11) at (5.65,-6.62) {Tool-Mediated\\[-1pt]{\normalfont n=2}};
% \node[paperbox=external, text width=10.15cm, minimum height=0.58cm, anchor=west] (paper11) at (8.02,-6.62) {AgentThink~\taxcite{qian2025agentthink}{132}; Prompts2Pavement~\taxcite{goba2026prompts}{151}};
% \draw[conn] (sub11.east) -- (paper11.west);
% \node[subtype=external, minimum width=2.35cm, minimum height=0.84cm] (sub12) at (5.65,-7.43) {Cooperative\\[-1pt]{\normalfont n=5}};
% \node[paperbox=external, text width=10.15cm, minimum height=0.84cm, anchor=west] (paper12) at (8.02,-7.43) {AgentsCoDriver~\taxcite{hu2024agentscodriver}{126}; CoLMDriver~\taxcite{liu2025colmdriver}{135}; DriveAgent~\taxcite{hou2025driveagent}{142}; LangCoop~\taxcite{gao2025langcoop}{140}; V2V-LLM~\taxcite{chiu2025v2vllm}{130}};
% \draw[conn] (sub12.east) -- (paper12.west);
% \coordinate (rootbranch) at (0.88,0);
% \draw[conn] (root.east) -- (rootbranch);
% \draw[conn] (rootbranch) |- (carrier0.west);
% \draw[conn] (rootbranch) |- (carrier1.west);
% \draw[conn] (rootbranch) |- (carrier2.west);
% \draw[conn] (rootbranch) |- (carrier3.west);
% \draw[conn] (carrier0.east) |- (sub0.west);
% \draw[conn] (carrier0.east) |- (sub1.west);
% \draw[conn] (carrier0.east) |- (sub2.west);
% \draw[conn] (carrier0.east) |- (sub3.west);
% \draw[conn] (carrier1.east) |- (sub4.west);
% \draw[conn] (carrier1.east) |- (sub5.west);
% \draw[conn] (carrier2.east) |- (sub6.west);
% \draw[conn] (carrier2.east) |- (sub7.west);
% \draw[conn] (carrier2.east) |- (sub8.west);
% \draw[conn] (carrier3.east) |- (sub9.west);
% \draw[conn] (carrier3.east) |- (sub10.west);
% \draw[conn] (carrier3.east) |- (sub11.west);
% \draw[conn] (carrier3.east) |- (sub12.west);
% \end{tikzpicture}
% \endgroup




% Body-only version for \input into the main ACL document.
% Requires in preamble: \usepackage{tikz} \usetikzlibrary{calc,positioning}
% This body locally renders \taxcite as compact numeric markers to keep the
% dense taxonomy readable when input into the main ACL document.
% Body-only version for \input into the main ACL document.
% Requires in preamble: \usepackage{tikz} \usetikzlibrary{calc,positioning}
% This body locally renders \taxcite as compact numeric markers to keep the
% dense taxonomy readable when input into the main ACL document.
\definecolor{lang}{HTML}{91C733}
\definecolor{visual}{HTML}{6594B9}
\definecolor{latent}{HTML}{F5A556}
\definecolor{external}{HTML}{858585}
\definecolor{langlight}{HTML}{EEF8EF}
\definecolor{visuallight}{HTML}{EEF5FA}
\definecolor{latentlight}{HTML}{FFF3E7}
\definecolor{externallight}{HTML}{F5F5F5}
\definecolor{textdark}{HTML}{222222}
\definecolor{linegray}{HTML}{9C9C9C}
% Compact citation marker for taxonomy figures.
% First argument keeps the BibTeX key in source; second argument is the rendered marker.
\begingroup
\providecommand{\taxcite}[2]{}
\renewcommand{\taxcite}[2]{\textcolor{gray}{\footnotesize[#2]}}
\begin{tikzpicture}[font=\sffamily,
  root/.style={draw=linegray, fill=white, rounded corners=2.5pt, align=center, inner sep=3pt, font=\bfseries\small},
  carrier/.style={draw=#1!80!black, fill=#1!36, rounded corners=3pt, align=center, inner sep=3pt, text width=1.65cm, font=\bfseries\footnotesize, text=textdark},
  subtype/.style={draw=#1!68!black, fill=#1!12, rounded corners=3pt, align=center, inner sep=2pt, text width=2.05cm, font=\bfseries\footnotesize, text=textdark},
  paperbox/.style={draw=#1!70!black, fill=white, rounded corners=3pt, align=left, inner sep=1.8pt, font=\footnotesize, text=textdark},
  conn/.style={draw=linegray, line width=0.38pt}
]
\node[root, minimum width=1.45cm, minimum height=1.55cm] (root) at (0.00,0) {Action-\\Grounded\\Reasoning\\in AD\\[2pt]{\normalfont\footnotesize 130 methods}};
\node[carrier=lang, minimum width=2.05cm, minimum height=10.91cm] (carrier0) at (3.05,6.25) {Language-Based\\[-1pt]{\normalfont n=67}};
\node[carrier=visual, minimum width=2.05cm, minimum height=2.70cm] (carrier1) at (3.05,-0.66) {Visual-Spatial\\[-1pt]{\normalfont n=13}};
\node[carrier=latent, minimum width=2.05cm, minimum height=3.51cm] (carrier2) at (3.05,-3.87) {Latent-Dynamic\\[-1pt]{\normalfont n=18}};
\node[carrier=external, minimum width=2.05cm, minimum height=5.97cm] (carrier3) at (3.05,-8.72) {Externalized\\[-1pt]{\normalfont n=32}};
\node[subtype=lang, minimum width=2.35cm, minimum height=3.76cm] (sub0) at (6.45,9.82) {Descriptive\\[-1pt]{\normalfont n=24}};
\node[paperbox=lang, text width=6.20cm, minimum height=3.76cm, anchor=west] (paper0) at (8.85,9.82) {CALMM-Drive~\taxcite{yao2024calmmdrive}{34}; CoC-VLA~\taxcite{zhang2025cocvla}{70}; CogDriver~\taxcite{liu2025omnireason}{61}; CoT/ToT-Prompt~\taxcite{wu2025enhancing}{68}; CPS-Team~\taxcite{peng2025system}{62}; Deliberation-Reaction~\taxcite{xie2025deliberation}{90}; Dolphins~\taxcite{ma2023dolphins}{33}; DriveGPT4~\taxcite{xu2023drivegpt4}{29}; E3AD~\taxcite{liao2025e3ad}{74}; EMMA~\taxcite{hwang2024emma}{39}; GPT-Driver~\taxcite{mao2023gptdriver}{26}; Impromptu VLA~\taxcite{chi2025impromptu}{53}; LanguageMPC~\taxcite{sha2023languagempc}{25}; Listen, Look, Drive~\taxcite{guo2026listen}{82}; MultiModal-XAD~\taxcite{zarghani2025multimodal}{58}; OpenEMMA~\taxcite{xing2024openemma}{35}; ORION~\taxcite{fu2025orion}{45}; ReAL-AD~\taxcite{lu2025realad}{59}; ReasonDrive~\taxcite{chahe2025reasondrive}{47}; RobustDriveQA~\taxcite{yu2025robust}{67}; SimpleLLM4AD~\taxcite{zheng2024simplellm4ad}{36}; SteerVLA~\taxcite{gao2026steervlab}{84}; WiseAD~\taxcite{zhang2024wisead}{41}; X-Driver~\taxcite{liu2025xdriver}{50}};
\draw[conn] (sub0.east) -- (paper0.west);
\node[subtype=lang, minimum width=2.35cm, minimum height=2.83cm] (sub1) at (6.45,6.43) {Procedural\\[-1pt]{\normalfont n=20}};
\node[paperbox=lang, text width=6.20cm, minimum height=2.83cm, anchor=west] (paper1) at (8.85,6.43) {Accelerating~\taxcite{gu2026accelerating}{88}; AppleVLM~\taxcite{han2026applevlm}{83}; CoT-Drive~\taxcite{liao2025cotdrive}{44}; CoT4AD~\taxcite{wang2025cot4ad}{72}; DriveCoT~\taxcite{wang2024drivecot}{31}; DriveMLM~\taxcite{wang2023drivemlm}{28}; DriveRX~\taxcite{diao2025driverx}{52}; DriveVLM~\taxcite{tian2024drivevlm}{27}; DualAD~\taxcite{wang2024dualad}{38}; HMVLM~\taxcite{wang2025hmvlm}{55}; 
HybridReason~\taxcite{azarafza2024hybrid}{167}; LC-LLM~\taxcite{peng2024lcllm}{32}; LLaViDA~\taxcite{liu2025llavida}{79}; LLM-Assist~\taxcite{sharan2024llmassist}{30}; NaviDriveVLM~\taxcite{tao2026navidrivevlm}{86}; PKRD-CoT~\taxcite{luo2024pkrdcot}{40}; PRIMEDrive-CoT~\taxcite{mandalika2025primedrivecot}{46}; RAD-LAD~\taxcite{ghosh2026radlad}{153}; ReasonPlan~\taxcite{liu2025reasonplan}{65}; Sce2DriveX~\taxcite{zhao2025sce2drivex}{42}};
\draw[conn] (sub1.east) -- (paper1.west);
\node[subtype=lang, minimum width=2.35cm, minimum height=1.18cm] (sub2) at (6.45,4.32) {Reflective\\[-1pt]{\normalfont n=5}};
\node[paperbox=lang, text width=6.20cm, minimum height=1.18cm, anchor=west] (paper2) at (8.85,4.32) {AutoDrive-R2~\taxcite{yuan2025autodriver}{64}; Counterfactual VLA~\taxcite{peng2025counterfactual}{80}; LearnFromFail~\taxcite{luo2026unleashing}{85}; OpenREAD~\taxcite{zhang2025openread}{73}; ReflectDrive~\taxcite{li2025reflectdrive}{66}};
\draw[conn] (sub2.east) -- (paper2.west);
\node[subtype=lang, minimum width=2.35cm, minimum height=2.83cm] (sub3) at (6.45,2.21) {Compressed\\[-1pt]{\normalfont n=18}};
\node[paperbox=lang, text width=6.20cm, minimum height=2.83cm, anchor=west] (paper3) at (8.85,2.21) {AdaThinkDrive~\taxcite{luo2025adathinkdrive}{63}; AgenticFS~\taxcite{chen2026bridging}{87}; Alpamayo-R1~\taxcite{nvidia2025alpamayor1}{69}; AlphaDrive~\taxcite{jiang2025alphadrive}{43}; AutoDrive-P3~\taxcite{ye2026autodrivep3}{89}; AutoVLA~\taxcite{zhou2025autovla}{56}; COVLM-RL~\taxcite{li2025covlmrl}{75}; Drive-R1~\taxcite{li2025driver1}{57}; DriveAgent-R1~\taxcite{zheng2025driveagentr1}{60}; DriveMind~\taxcite{wasif2025drivemind}{54}; DSDrive~\taxcite{liu2025dsdrive}{49}; LightEMMA~\taxcite{qiao2025lightemma}{48}; MindDrive~\taxcite{fu2025minddrive}{77}; OmniDrive-R1~\taxcite{zhang2025omnidriver1}{78}; RDA~\taxcite{huang2024making}{37}; Reasoning-VLA~\taxcite{zhang2025reasoningvla}{71}; ThinkDrive~\taxcite{zhao2026thinkdrive}{81}; VERDI~\taxcite{feng2025verdi}{51}};
\draw[conn] (sub3.east) -- (paper3.west);
\node[subtype=visual, minimum width=2.35cm, minimum height=1.65cm] (sub4) at (6.45,-0.13) {Predictive\\[-1pt]{\normalfont n=8}};
\node[paperbox=visual, text width=6.20cm, minimum height=1.65cm, anchor=west] (paper4) at (8.85,-0.13) {Drive-OccWorld~\taxcite{yang2024driveoccworld}{93}; Drive-WM~\taxcite{wang2023drivewm}{91}; DriveDreamer-Policy~\taxcite{zhou2026drivedreamerpolicy}{102}; DrivingGPT~\taxcite{chen2024drivinggpt}{94}; FutureSightDrive~\taxcite{zeng2025futuresightdrive}{97}; UniDrive-WM~\taxcite{xiong2026unidrivewm}{100}; Vista~\taxcite{gao2024vista}{92}; VLA-World~\taxcite{wang2026vlaworld}{103}};
\draw[conn] (sub4.east) -- (paper4.west);
\node[subtype=visual, minimum width=2.35cm, minimum height=0.94cm] (sub5) at (6.45,-1.53) {Action-Grounded\\[-1pt]{\normalfont n=5}};
\node[paperbox=visual, text width=6.20cm, minimum height=0.94cm, anchor=west] (paper5) at (8.85,-1.53) {MindDriver~\taxcite{zhang2026minddriver}{101}; Off-Road VLA~\taxcite{min2026visionlanguageaction}{99}; RIV-CoT~\taxcite{corbiere2025retrievalbased}{95}; SOLVE~\taxcite{chen2025solve}{96}; SpaceDrive~\taxcite{li2025spacedrive}{98}};
\draw[conn] (sub5.east) -- (paper5.west);
\node[subtype=latent, minimum width=2.35cm, minimum height=1.41cm] (sub6) at (6.45,-2.82) {Rollout-Based\\[-1pt]{\normalfont n=8}};
\node[paperbox=latent, text width=6.20cm, minimum height=1.41cm, anchor=west] (paper6) at (8.85,-2.82) {DriveWorld-VLA~\taxcite{jia2026driveworldvla}{115}; FutureX~\taxcite{lin2025futurex}{110}; LaST-VLA~\taxcite{luo2026lastvla}{118}; Latent-CoT-WM~\taxcite{latentcotwm2025}{165}; SGDrive~\taxcite{li2026sgdrive}{114}; ThinkB4Drive~\taxcite{liao2025think}{111}; UniUGP~\taxcite{bytedance2025uniugp}{104}; World4Drive~\taxcite{zheng2025world4drive}{107}};
\draw[conn] (sub6.east) -- (paper6.west);
\node[subtype=latent, minimum width=2.35cm, minimum height=0.71cm] (sub7) at (6.45,-3.99) {Tokenized\\[-1pt]{\normalfont n=4}};
\node[paperbox=latent, text width=6.20cm, minimum height=0.71cm, anchor=west] (paper7) at (8.85,-3.99) {DynVLA~\taxcite{shang2026dynvla}{119}; HiST-VLA~\taxcite{wang2026histvla}{117}; OneVL~\taxcite{team2026onevl}{120}; R\&B-EnCoRe~\taxcite{ganai2026rbencore}{116}};
\draw[conn] (sub7.east) -- (paper7.west);
\node[subtype=latent, minimum width=2.35cm, minimum height=1.18cm] (sub8) at (6.45,-5.04) {Optimization-Based\\[-1pt]{\normalfont n=6}};
\node[paperbox=latent, text width=6.20cm, minimum height=1.18cm, anchor=west] (paper8) at (8.85,-5.04) {ColaVLA~\taxcite{peng2025colavla}{113}; DiffVLA~\taxcite{jiang2025diffvla}{105}; DiffVLA++~\taxcite{gao2025diffvla}{108}; dVLM-AD~\taxcite{ma2025dvlmad}{109}; ReCogDrive~\taxcite{li2025recogdrive}{106}; WorldRFT~\taxcite{yang2025worldrft}{112}};
\draw[conn] (sub8.east) -- (paper8.west);
\node[subtype=external, minimum width=2.35cm, minimum height=1.41cm] (sub9) at (6.45,-6.44) {Retrieval-Augmented\\[-1pt]{\normalfont n=10}};
\node[paperbox=external, text width=6.20cm, minimum height=1.41cm, anchor=west] (paper9) at (8.85,-6.44) {Agent-Driver~\taxcite{mao2024agent}{123}; Case-RAG~\taxcite{gan2025casebased}{121}; DiLu~\taxcite{wen2024dilu}{122};  Driving with Regulation~\taxcite{cai2024regulation}{127}; Driving-RAG~\taxcite{chang2025drivingrag}{139}; NegativeData~\taxcite{patrikar2025case}{147}; RAD~\taxcite{wang2025rad}{138}; RegPlan~\taxcite{han2025traffic}{137}; SenseRAG~\taxcite{luo2025senserag}{134}; V2X-UniPool~\taxcite{luo2025v2xunipool}{144}};
\draw[conn] (sub9.east) -- (paper9.west);
\node[subtype=external, minimum width=2.35cm, minimum height=2.59cm] (sub10) at (6.45,-8.55) {Knowledge-Grounded\\[-1pt]{\normalfont n=15}};
\node[paperbox=external, text width=6.20cm, minimum height=2.59cm, anchor=west] (paper10) at (8.85,-8.55) {AdaDrive~\taxcite{zhang2025adadrive}{150}; 
% Agent-Driver~\taxcite{mao2024agent}{123}; DiLu~\taxcite{wen2024dilu}{122}; 
FASIONAD~\taxcite{qian2024fasionad}{133}; FASIONAD++~\taxcite{qian2025fasionad}{136}; Human-Centric FS~\taxcite{xu2025humancentric}{143}; Interact-Instruct~\taxcite{fang2025interact}{141}; KEPT~\taxcite{wang2025kept}{149}; KLDrive~\taxcite{tian2026kldrive}{152}; KoMA~\taxcite{jiang2024koma}{128}; LeAD~\taxcite{zhang2025lead}{145}; MTRDrive~\taxcite{luo2025mtrdrive}{148}; PlanAgent~\taxcite{zheng2024planagent}{125}; Receive-Reason-React~\taxcite{cui2023receive}{124}; SafeDrive~\taxcite{zhou2024safedrive}{129}; TeLL-Drive~\taxcite{xu2025telldrive}{131}; VLM-UDMC~\taxcite{liu2025vlmudmc}{146}};
\draw[conn] (sub10.east) -- (paper10.west);
\node[subtype=external, minimum width=2.35cm, minimum height=0.71cm] (sub11) at (6.45,-10.30) {Tool-Mediated\\[-1pt]{\normalfont n=2}};
\node[paperbox=external, text width=6.20cm, minimum height=0.71cm, anchor=west] (paper11) at (8.85,-10.30) {AgentThink~\taxcite{qian2025agentthink}{132}; Prompts2Pavement~\taxcite{goba2026prompts}{151}};
\draw[conn] (sub11.east) -- (paper11.west);
\node[subtype=external, minimum width=2.35cm, minimum height=0.94cm] (sub12) at (6.45,-11.23) {Cooperative\\[-1pt]{\normalfont n=5}};
\node[paperbox=external, text width=6.20cm, minimum height=0.94cm, anchor=west] (paper12) at (8.85,-11.23) {AgentsCoDriver~\taxcite{hu2024agentscodriver}{126}; CoLMDriver~\taxcite{liu2025colmdriver}{135}; DriveAgent~\taxcite{hou2025driveagent}{142}; LangCoop~\taxcite{gao2025langcoop}{140}; V2V-LLM~\taxcite{chiu2025v2vllm}{130}};
\draw[conn] (sub12.east) -- (paper12.west);
\coordinate (rootbranch) at (1.25,0);
\draw[conn] (root.east) -- (rootbranch);
\draw[conn] (rootbranch) |- (carrier0.west);
\draw[conn] (rootbranch) |- (carrier1.west);
\draw[conn] (rootbranch) |- (carrier2.west);
\draw[conn] (rootbranch) |- (carrier3.west);
\draw[conn] (carrier0.east) |- (sub0.west);
\draw[conn] (carrier0.east) |- (sub1.west);
\draw[conn] (carrier0.east) |- (sub2.west);
\draw[conn] (carrier0.east) |- (sub3.west);
\draw[conn] (carrier1.east) |- (sub4.west);
\draw[conn] (carrier1.east) |- (sub5.west);
\draw[conn] (carrier2.east) |- (sub6.west);
\draw[conn] (carrier2.east) |- (sub7.west);
\draw[conn] (carrier2.east) |- (sub8.west);
\draw[conn] (carrier3.east) |- (sub9.west);
\draw[conn] (carrier3.east) |- (sub10.west);
\draw[conn] (carrier3.east) |- (sub11.west);
\draw[conn] (carrier3.east) |- (sub12.west);
\end{tikzpicture}
\endgroup

